Hyperbolicity of Augmented Links in the Thickened Torus

For a hyperbolic link K in the thickened torus with no bigons, we show that there is a decomposition of the complement of a link L, obtained from augmenting K, into torihedra. We further decompose the torihedra into angled pyramids and finally angled tetrahedra. These fit into an angled structure on a triangulation of the link complement, and thus by [5], this shows that L is hyperbolic.

==> fig-add-edges.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\node[dotnode] (a) at (-1,2) {};
\node[dotnode] (b) at (-1,0.9) {};
\node[dotnode] (c) at (-0.1,0) {};
\node[dotnode] (d) at (1,0) {};
\draw (a) -- (b) -- (c) -- (d);
\draw[dotted] (a) -- +(60:1cm);
\draw (a) -- +(60:0.5cm);
\draw[dotted] (d) -- +(30:1cm);
\draw (d) -- +(30:0.5cm);
\draw[densely dotted] (a) to[out=-10,in=100] (d);
%% labels, edge by edge
\node[inner sep=0, outer sep=0] (e10) at (-1.6,1.0) {\tiny $e_{1,0}$};
\draw[line width=0.4pt] (e10) -- (-1,1.1);
\node at (-1.15,1.45) {\tiny $+$};
\node at (-0.85,1.45) {\tiny $+$};
%%
\node[inner sep=0, outer sep=0] (e1pi) at (-1.3,0.3) {\tiny $e_{1,\pi}$};
\draw[line width=0.4pt] (e1pi) -- (-0.8,0.7);
\node at (-0.65,0.35) {\tiny $-$};
\node at (-0.45,0.55) {\tiny $-$};
%%
\node at (0.2,-0.15) {\tiny $e_2$};
\node at (0.4,0.15) {\tiny $+2$};
%%
\node at (0.7,1.6) {\tiny new edge};
\node at (0.25,1.1) {\tiny $-2$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]
\node[dotnode] (e) at (-1.2,1.6) {};
\node[dotnode] (a) at (-1,0.6) {};
\node[dotnode] (b) at (-0.1,0) {};
\node[dotnode] (c) at (1,0) {};
\node[dotnode] (d) at (2.3,1.9) {};
\draw (e) -- (a) -- (b) -- (c);
\draw[dotted] (e) -- +(80:0.9cm);
\draw (e) -- +(80:0.5cm);
\draw[dotted] (c) -- +(30:0.9cm);
\draw (c) -- +(30:0.5cm);
\draw[dotted] (d) -- +(-100:0.9cm);
\draw (d) -- +(-100:0.5cm);
\draw[dotted] (d) -- +(100:0.9cm);
\draw (d) -- +(100:0.5cm);
\draw[densely dotted] (e) to[out=-10,in=90] (b);
\draw[densely dotted] (b) to[out=70,in=180] (d);
%% labels
\node[inner sep=0, outer sep=0] (e10) at (-1.8,0.6) {\tiny $e_{1,0}$};
\draw[line width=0.4pt] (e10) -- (-1.04,0.8);
\node at (-1.25,1.0) {\tiny $+$};
\node at (-0.95,1.1) {\tiny $+$};
%%
\node[inner sep=0, outer sep=0] (e1pi) at (-1.6,0.2) {\tiny $e_{1,\pi}$};
\draw[line width=0.4pt] (e1pi) -- (-0.82,0.48);
\node at (-0.5,0.4) {\tiny $-$};
\node at (-0.6,0.2) {\tiny $-$};
%%
\node[inner sep=0, outer sep=0] (e20) at (1,-0.6) {\tiny $e_{2,0}$};
\draw[line width=0.4pt] (e20) -- (0.8,0);
\node at (0.5,-0.15) {\tiny $+$};
\node at (0.5,0.15) {\tiny $+$};
%%
\node[inner sep=0, outer sep=0] (e2pi) at (1.5,-0.3) {\tiny $e_{2,\pi}$};
\draw[line width=0.4pt] (e2pi) -- (1.2,0.1);
\node at (1.3,0.3) {\tiny $-$};
\node at (1.5,0.1) {\tiny $-$};
%%
\node[inner sep=0, outer sep=0] (ekpi) at (2.9,1.7) {\tiny $e_{k,\pi}$};
\draw[line width=0.4pt] (ekpi) -- (2.25,1.7);
\node at (2.4,1.5) {\tiny $-$};
\node at (2.05,1.55) {\tiny $-$};
%%
\node at (-0.3,1.3) {\tiny $-2$};
\node at (0.8,1.7) {\tiny $+2$};
%%
\node[inner sep=0, outer sep=0] (n) at (0.4,2.5) {\tiny new edges};
\draw[line width=0.4pt] (n) -- (-0.7,1.4);
\draw[line width=0.4pt] (n) -- (1.5,1.8);
\end{scope}
\end{tikzpicture}




==> fig-bow-tie-modification-general.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\node[dotnode] at (0,0) {};
\draw (-1,0) -- (0,0);
\draw (-1,-0.4) -- (0,0);
\draw (0,-1.2) -- (0,1);
\draw (0,1) -- (0.2,1.2);
\draw (0,1) -- (-0.2,1.2);
\draw (-0.3,-1) -- (0.3,-1);
%%% labels
\node at (-0.15,0.15) {$v$};
\node at (0.15,0.5) {$e$};
\node at (0.2,-0.5) {$e'$};
\end{scope}
%%% arrows
\begin{scope}[shift={(2.5,0)}]
\draw[->] (-1,0) -- (1,0);
\node at (0,0.7) {left bow-tie};
\node at (0,0.3) {modification};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]
\node[dotnode] at (0,0) {};
\draw (-1,0) -- (0.3,0);
\draw (-1,-0.4) -- (-0.3,0);
\draw (0,-1.2) -- (0,1);
\draw (0,1) -- (0.2,1.2);
\draw (0,1) -- (-0.2,1.2);
\draw (-0.3,-1) -- (0.3,-1);
%% bow-tie part
\draw (-0.3,0) -- (0,1);
\draw (0.3,0) -- (0,-1);
\end{scope}
\end{tikzpicture}


==> fig-bow-tie-modification.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\node[dotnode] at (0,0) {};
\draw (-1,0) -- (1,0);
\draw (0,-1.2) -- (0,1.2);
\draw (-0.3,1) -- (0.3,1);
\draw (-0.3,-1) -- (0.3,-1);
%%% labels
\node at (-0.15,0.15) {$v$};
\node at (0.15,0.5) {$e$};
\node at (0.2,-0.5) {$e'$};
%%% arrows
\draw[->] (-1.5,0) -- (-3.5,0);
\node at (-2.5,0.7) {left bow-tie};
\node at (-2.5,0.3) {modification};
\draw[->] (1.5,0) -- (3.5,0);
\node at (2.5,0.7) {right bow-tie};
\node at (2.5,0.3) {modification};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-5,0)}]
\node[dotnode] at (0,0) {};
\draw (-1,0) -- (1,0);
\draw (0,-1.2) -- (0,1.2);
\draw (-0.3,1) -- (0.3,1);
\draw (-0.3,-1) -- (0.3,-1);
%% bow-tie part
\draw (-0.3,0) -- (0,1);
\draw (0.3,0) -- (0,-1);
%% labels
\node (diag) at (-1.5,0.6) {\tiny diagonal};
\node (short) at (-1.5,-0.4) {\tiny short};
\node (long) at (-1.2,-0.9) {\tiny long};
\draw[line width=0.3pt] (diag) -- (-0.15,0.5);
\draw[line width=0.3pt] (short) to[out=0,in=-120] (-0.15,0);
\draw[line width=0.3pt] (long) -- (0,-0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]
\node[dotnode] at (0,0) {};
\draw (-1,0) -- (1,0);
\draw (0,-1.2) -- (0,1.2);
\draw (-0.3,1) -- (0.3,1);
\draw (-0.3,-1) -- (0.3,-1);
%% bow-tie part
\draw (0.3,0) -- (0,1);
\draw (-0.3,0) -- (0,-1);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,4)}]
\node[dotnode] at (0,0) {};
\draw (-0.3,1) -- (0.3,1);
\draw[overline] (0,-1.2) -- (0,1.2);
\draw[overline] (-1,0) -- (1,0);
\draw[overline] (-0.3,-1) -- (0.3,-1);
%% augmentation, crossing circle
\draw[thin_overline={1.5}] (-0.1,-0.1)
	.. controls +(-135:0.3cm) and +(-135:0.4cm) .. (-0.15,0.15)
	.. controls +(45:0.4cm) and +(45:0.3cm) .. (0.1,0.1);
%% arrows
\draw[->] (-1.5,-1) -- (-3.5,-2.5);
\node at (-3,-0.8) {top};
\node at (-3,-1.2) {torihedron};
\draw[->] (1.5,-1) -- (3.5,-2.5);
\node at (3,-0.8) {bottom};
\node at (3,-1.2) {torihedron};
%% label
\node at (2,1) {left};
\node at (2,0.6) {augmentation};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-4)}]
\node[dotnode] at (0,0) {};
\draw (-0.3,1) -- (0.3,1);
\draw[overline] (0,-1.2) -- (0,1.2);
\draw[overline] (-1,0) -- (1,0);
\draw[overline] (-0.3,-1) -- (0.3,-1);
%% augmentation, crossing circle
\draw[thin_overline={1.5}] (-0.1,0.1)
	.. controls +(135:0.3cm) and +(135:0.4cm) .. (0.15,0.15)
	.. controls +(-45:0.4cm) and +(-45:0.3cm) .. (0.1,-0.1);
%% arrows
\draw[->] (-1.5,1) -- (-3.5,2.5);
\node at (-3,1.4) {bottom};
\node at (-3,1) {torihedron};
\draw[->] (1.5,1) -- (3.5,2.5);
\node at (3,1.4) {top};
\node at (3,1) {torihedron};
%% label
\node at (1.5,-1.2) {right};
\node at (1.5,-1.6) {augmentation};
\end{scope}
\end{tikzpicture}



==> fig-crossing-edges.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\draw (2,-1)
	.. controls +(30:0.7cm) and +(-150:0.3cm) .. (3,-0.7)
	.. controls +(30:0.3cm) and +(-150:0.7cm) .. (4,0);
\draw[overline] (2,0)
	.. controls +(-30:0.7cm) and +(150:0.3cm) .. (3,-0.3)
	.. controls +(-30:0.3cm) and +(150:0.7cm) .. (4,-1);
\draw (0,1)
	.. controls +(-30:0.7cm) and +(150:0.3cm) .. (1,0.3)
	.. controls +(-30:0.3cm) and +(150:0.7cm) .. (2,0);
\draw[overline] (0,0)
	.. controls +(30:0.7cm) and +(-150:0.3cm) .. (1,0.7)
	.. controls +(30:0.3cm) and +(-150:0.7cm) .. (2,1);
%% crossing edges
\draw[color=red,midarrow={0.7}] (1,0.7) -- (1,0.3);
\draw[color=red,midarrow={0.7}] (3,-0.3) -- (3,-0.7);
%% label
\node[inner sep=0] (x) at (0.7,-0.7) {\tiny crossing};
\node[inner sep=0] (y) at (0.7,-1.0) {\tiny edges};
\draw[line width=0.4pt] (x) -- (1,0.5);
\draw[line width=0.4pt] (x) -- (3,-0.6);
%%%% edge to crossing circle/disc
%%\draw (4,0)
%%	.. controls +(30:0.5cm) and +(-150:0.7cm) .. (4.4,1.2);
%%\draw (2,1)
%%	.. controls +(30:0.5cm) and +(-150:0.7cm) .. (4,1.4);
%%%% crossing circle/disc
%%\filldraw[med-gray] (3.6,1.6) to[out=90,in=90] (4.8,1.0)
%%	-- cycle;
%%\draw (3.6,1.6) to[out=90,in=90] (4.8,1.0);
%%\draw[color=red] (3.6,1.6) -- (4.8,1.0);
%% arrows to left/right diagrams
\draw[->] (-0.3,0) -- (-1.3,0);
\node at (-0.8,0.25) {\small bottom};
\draw[->] (4.3,0) -- (5.3,0);
\node at (4.8,0.2) {\small top};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
\node[emptynode] (a) at (2.6,-0.75) {};
\node[emptynode] (b) at (3.4,-0.4) {};
\node[emptynode] (c) at (1.4,0.25) {};
\node[emptynode] (d) at (0.6,0.6) {};
\draw (2,-1)
	.. controls +(30:0.7cm) and +(180:0.1cm) .. (a);
\draw (b)
	.. controls +(50:0.1cm) and +(-150:0.7cm) .. (4,0);
\draw (2,0)
	.. controls +(-30:0.7cm) and +(150:0.3cm) .. (3,-0.4)
	.. controls +(-30:0.3cm) and +(150:0.7cm) .. (4,-1);
\draw (0,1)
	.. controls +(-30:0.7cm) and +(130:0.1cm) .. (d);
\draw (c)
	.. controls +(0:0.1cm) and +(150:0.7cm) .. (2,0);
\draw (0,0)
	.. controls +(30:0.7cm) and +(-150:0.3cm) .. (1,0.6)
	.. controls +(30:0.3cm) and +(-150:0.7cm) .. (2,1);
%% crossing edges
\draw[color=red,midarrow={0.7}] (3,-0.4) -- (a);
\draw[color=red,midarrow={0.7}] (3,-0.4) -- (b);
\draw[color=red,midarrow={0.7}] (1,0.6) -- (c);
\draw[color=red,midarrow={0.7}] (1,0.6) -- (d);
%%%% edge to crossing circle/disc
%%\draw (4,0)
%%	.. controls +(30:0.5cm) and +(-150:0.7cm) .. (4.4,1.2);
%%\draw (2,1)
%%	.. controls +(30:0.5cm) and +(-150:0.7cm) .. (4,1.4);
%%%% crossing circle/disc
%%\filldraw[med-gray] (3.6,1.6) to[out=90,in=90] (4.8,1.0)
%%	-- (4.2,1.0) -- (3.6,1.25) -- cycle;
%%\draw (3.6,1.6) to[out=90,in=90] (4.8,1.0);
%%\draw[color=red] (3.6,1.6) -- (3.6,1.25) -- (4.2,1.0) -- (4.8,1.0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-1.5,0)},rotate=180]
\node[emptynode] (a) at (2.6,-0.75) {};
\node[emptynode] (b) at (3.4,-0.4) {};
\node[emptynode] (c) at (1.4,0.25) {};
\node[emptynode] (d) at (0.6,0.6) {};
\draw (2,-1)
	.. controls +(30:0.7cm) and +(180:0.1cm) .. (a);
\draw (b)
	.. controls +(50:0.1cm) and +(-150:0.7cm) .. (4,0);
\draw (2,0)
	.. controls +(-30:0.7cm) and +(150:0.3cm) .. (3,-0.4)
	.. controls +(-30:0.3cm) and +(150:0.7cm) .. (4,-1);
\draw (0,1)
	.. controls +(-30:0.7cm) and +(130:0.1cm) .. (d);
\draw (c)
	.. controls +(0:0.1cm) and +(150:0.7cm) .. (2,0);
\draw (0,0)
	.. controls +(30:0.7cm) and +(-150:0.3cm) .. (1,0.6)
	.. controls +(30:0.3cm) and +(-150:0.7cm) .. (2,1);
%% crossing edges
\draw[color=red,midarrow_rev={0.7}] (3,-0.4) -- (a);
\draw[color=red,midarrow_rev={0.7}] (3,-0.4) -- (b);
\draw[color=red,midarrow_rev={0.7}] (1,0.6) -- (c);
\draw[color=red,midarrow_rev={0.7}] (1,0.6) -- (d);
%%%% edge to crossing circle/disc
%%\draw (4,0)
%%	.. controls +(30:0.5cm) and +(-150:0.7cm) .. (4.4,1.2);
%%\draw (2,1)
%%	.. controls +(30:0.5cm) and +(-150:0.7cm) .. (4,1.4);
%%%% crossing circle/disc
%%\filldraw[med-gray] (3.6,1.6) to[out=90,in=90] (4.8,1.0)
%%	-- (4.2,1.0) -- (3.6,1.25) -- cycle;
%%\draw (3.6,1.6) to[out=90,in=90] (4.8,1.0);
%%\draw[color=red] (3.6,1.6) -- (3.6,1.25) -- (4.2,1.0) -- (4.8,1.0);
\end{scope}
\end{tikzpicture}




==> fig-cut-slice-flatten.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(-8,0)}]
\node[emptynode] (a) at (-0.9,-0.3) {};
\node[dotnode] (b) at (-0.3,-0.1) {};
\node[dotnode] (c) at (0.3,0.1) {};
\node[emptynode] (d) at (0.9,0.3) {};
%% two strands going out back
\draw (b) -- +(150:1cm);
\draw (c) -- +(150:1cm);
%% the ellipse; draw top arc, then fill, then bottom arc
\draw[thin_overline={1}] (a) -- (b) -- (c) -- (d)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. (a);
\draw[fill, opacity=0.4] (a) -- (d)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. (a);
\draw (a) -- (d)
	.. controls +(-90:0.8cm) and +(-90:0.8cm) .. (a);
%% two strands coming out front with twist
%\draw (b) -- +(-30:2cm); %\draw (c) -- +(-30:2cm);
\draw[thin_overline={1}] (c)
	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (0.9,-0.8);
\draw[thin_overline={1.5}] (b)
	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (1.5,-0.6);
%% labels
\node[emptynode] (b+) at (-1.6,0.1) {\small $B_c^+$};
\draw[line width=0.4pt] (b+) -- (-0.7,-0.1);
\node[emptynode] (b-) at (-1.6,-0.6) {\small $B_c^-$};
\draw[line width=0.4pt] (b-) -- (-0.7,-0.4);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-6,0)}]
%% arrow to next diagram
\draw[->] (-0.7,0) -- (0.7,0);
\node[emptynode] at (0,0.25) {\small slice $B_c$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-4,0)}]
\node[emptynode] (a) at (-0.9,-0.3) {};
%\node[dotnode] (b) at (-0.3,-0.1) {};
%\node[dotnode] (c) at (0.3,0.1) {};
\node[dotnode] (e) at (-0.47,0) {};
\node[dotnode] (f) at (0.13,0.2) {};
\node[dotnode] (g) at (-0.13,-0.2) {};
\node[dotnode] (h) at (0.47,0) {};
\node[emptynode] (d) at (0.9,0.3) {};
%% two strands going out back
\draw (e) -- +(150:1cm);
\draw (f) -- +(150:1cm);
%% the ellipse; draw top arc, then fill, then bottom arc
\draw[thin_overline={1}] (d)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. (a);
%% back face
\fill[opacity=0.2] (a.center) -- (e.center) -- (f.center) -- (d.center)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. cycle;
%% front face
\fill[opacity=0.2] (a.center) -- (g.center) -- (h.center) -- (d.center)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. cycle;
\draw (a) -- (g) -- (h) -- (d);
\draw[opacity=0.4] (a) -- (e) -- (f) -- (d);
\draw (d)
	.. controls +(-90:0.8cm) and +(-90:0.8cm) .. (a);
%% two strands coming out front with twist
%\draw (g) -- +(-30:2cm); \draw (h) -- +(-30:2cm);
\draw[thin_overline={1}] (h)
	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (0.9,-0.8);
\draw[thin_overline={1.5}] (g)
	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (1.5,-0.6);
%% labels
\node[emptynode] (b1) at (0.5,1.2) {\small $B_c^{(1),+}$};
\node[emptynode] (b2) at (1.5,0.5) {\small $B_c^{(2),+}$};
\draw[line width=0.4pt] (0.2,0.9) to[out=-90,in=120] (0.4,0.3);
\draw[line width=0.4pt] (1.4,0.2) to[out=-90,in=-30] (0.55,0.15);
%% arrow to next diagram
\draw[->] (2,0.3) -- (3,1);
\draw[->] (2,-0.3) -- (3,-1);
\node[emptynode] at (2.8,0) {\small untwist};
\node[emptynode] at (2.98,0.6) {\small even};
\node[emptynode] at (2.95,-0.6) {\small odd};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,2)}]
\node[emptynode] (a) at (-0.9,-0.3) {};
%\node[dotnode] (b) at (-0.3,-0.1) {};
%\node[dotnode] (c) at (0.3,0.1) {};
\node[dotnode] (e) at (-0.47,0) {};
\node[dotnode] (f) at (0.13,0.2) {};
\node[dotnode] (g) at (-0.13,-0.2) {};
\node[dotnode] (h) at (0.47,0) {};
\node[emptynode] (d) at (0.9,0.3) {};
%% two strands going out back
\draw (e) -- +(150:1cm);
\draw (f) -- +(150:1cm);
%% the ellipse; draw top arc, then fill, then bottom arc
\draw[thin_overline={1}] (d)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. (a);
\fill[opacity=0.2] (a.center) -- (e.center) -- (f.center) -- (d.center)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. cycle;
\fill[opacity=0.2] (a.center) -- (g.center) -- (h.center) -- (d.center)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. cycle;
\draw (a) -- (g) -- (h) -- (d);
\draw (a) -- (e) -- (f) -- (d);
\draw (d)
	.. controls +(-90:0.8cm) and +(-90:0.8cm) .. (a);
%% two strands coming out front with twist
\draw (g) -- +(-30:1.2cm); \draw (h) -- +(-30:1.2cm);
%\draw[thin_overline={1}] (h)
%	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (0.9,-0.8);
%\draw[thin_overline={1}] (g)
%	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (1.5,-0.6);
\draw[->] (1.6,0.3) -- (2.6,0.7);
\node at (2,0.8) {\small top};
\draw[->] (1.6,-0.3) -- (2.6,-0.7);
\node at (2.1,-0.9) {\small bottom};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,2.8)}]
\node[dotnode] (o) at (0,0) {};
\node[dotnode] (e) at (-0.8,0.2) {};
\node[dotnode] (f) at (-0.2,0.4) {};
\node[dotnode] (g) at (0.2,-0.4) {};
\node[dotnode] (h) at (0.8,-0.2) {};
%% two strands going out back
\draw (e) -- +(150:0.5cm);
\draw (f) -- +(150:0.5cm);
%% the ellipse; draw top arc, then fill, then bottom arc
\fill[opacity=0.2] (o.center) -- (f.center) -- (e.center) -- cycle;
\fill[opacity=0.2] (o.center) -- (g.center) -- (h.center) -- cycle;
\draw[midarrow_thin={0.45},midarrow_thin={0.65},midarrow_thin={0.85}] (o) -- (f);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (f) -- (e);
\draw[midarrow_thin={0.6}] (e) -- (o);
\draw[midarrow_thin={0.4},midarrow_thin={0.5},midarrow_thin={0.6}] (o) -- (h);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (h) -- (g);
\draw[midarrow_thin={0.6}] (g) -- (o);
%% two strands coming out front with twist
\draw (g) -- +(-30:0.5cm);
\draw (h) -- +(-30:0.5cm);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,1.2)}]
\node[dotnode] (o) at (0,0) {};
\node[dotnode] (e) at (-0.8,0.2) {};
\node[dotnode] (f) at (-0.2,0.4) {};
\node[dotnode] (g) at (0.2,-0.4) {};
\node[dotnode] (h) at (0.8,-0.2) {};
%% two strands going out back
\draw (e) -- +(150:0.5cm);
\draw (f) -- +(150:0.5cm);
%% the ellipse; draw top arc, then fill, then bottom arc
%\fill[opacity=0.2] (o.center) -- (f.center) -- (e.center) -- cycle;
%\fill[opacity=0.2] (o.center) -- (g.center) -- (h.center) -- cycle;
\draw[midarrow_thin={0.45},midarrow_thin={0.65},midarrow_thin={0.85}] (o) -- (f);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (f) -- (e);
\draw[midarrow_thin={0.6}] (e) -- (o);
\draw[midarrow_thin={0.4},midarrow_thin={0.5},midarrow_thin={0.6}] (o) -- (h);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (h) -- (g);
\draw[midarrow_thin={0.6}] (g) -- (o);
%% two strands coming out front with twist
\draw (g) -- +(-30:0.5cm);
\draw (h) -- +(-30:0.5cm);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-2)}]
\node[emptynode] (a) at (-0.9,-0.3) {};
%\node[dotnode] (b) at (-0.3,-0.1) {};
%\node[dotnode] (c) at (0.3,0.1) {};
\node[dotnode] (e) at (-0.47,0) {};
\node[dotnode] (f) at (0.13,0.2) {};
\node[dotnode] (g) at (-0.13,-0.2) {};
\node[dotnode] (h) at (0.47,0) {};
\node[emptynode] (d) at (0.9,0.3) {};
%% two strands going out back
\draw (e) -- +(150:1cm);
\draw (f) -- +(150:1cm);
%% the ellipse; draw top arc, then fill, then bottom arc
\draw[thin_overline={1}] (d)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. (a);
\fill[opacity=0.2] (a.center) -- (e.center) -- (f.center) -- (d.center)
	.. controls +(90:0.8cm) and +(90:0.8cm) .. cycle;
\fill[opacity=0.2] (a.center) -- (g.center) -- (h.center) -- (d.center)
	.. controls +(-90:0.8cm) and +(-90:0.8cm) .. cycle;
\draw (a) -- (g) -- (h) -- (d);
\draw (a) -- (e) -- (f) -- (d);
\draw (d)
	.. controls +(-90:0.8cm) and +(-90:0.8cm) .. (a);
%% two strands coming out front with twist
\draw (g) -- +(-30:1.2cm); \draw (h) -- +(-30:1.2cm);
%\draw[thin_overline={1}] (h)
%	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (0.9,-0.8);
%\draw[thin_overline={1}] (g)
%	.. controls +(-30:0.5cm) and +(150:0.5cm) .. (1.5,-0.6);
%% label
\node[emptynode] (b2) at (-1.5,-0.7) {\small $B_c^{(2),+}$};
\draw[line width=0.4pt] (-1.4,-0.9) to[out=-20,in=-60] (-0.55,-0.4);
%% arrow to next diagram
\draw[->] (1.6,0.3) -- (2.6,0.7);
\node at (2,0.8) {\small top};
\draw[->] (1.6,-0.3) -- (2.6,-0.7);
\node at (2.1,-0.9) {\small bottom};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,-1.2)}]
\node[dotnode] (o) at (0,0) {};
\node[dotnode] (e) at (-0.8,0.2) {};
\node[dotnode] (f) at (-0.2,0.4) {};
\node[dotnode] (g) at (0.2,-0.4) {};
\node[dotnode] (h) at (0.8,-0.2) {};
%% two strands going out back
\draw (e) -- +(150:0.5cm);
\draw (f) -- +(150:0.5cm);
%% the ellipse; draw top arc, then fill, then bottom arc
\fill[opacity=0.2] (o.center) -- (f.center) -- (e.center) -- cycle;
%\fill[opacity=0.2] (o.center) -- (g.center) -- (h.center) -- cycle;
\draw[midarrow_thin={0.45},midarrow_thin={0.65},midarrow_thin={0.85}] (o) -- (f);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (f) -- (e);
\draw[midarrow_thin={0.6}] (e) -- (o);
\draw[midarrow_thin={0.45},midarrow_thin={0.65},midarrow_thin={0.85}] (o) -- (g);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (g) -- (h);
\draw[midarrow_thin={0.6}] (h) -- (o);
%% two strands coming out front with twist
\draw (g) -- +(-30:0.5cm);
\draw (h) -- +(-30:0.5cm);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,-2.8)}]
\node[dotnode] (o) at (0,0) {};
\node[dotnode] (e) at (-0.8,0.2) {};
\node[dotnode] (f) at (-0.2,0.4) {};
\node[dotnode] (g) at (0.2,-0.4) {};
\node[dotnode] (h) at (0.8,-0.2) {};
%% two strands going out back
\draw (e) -- +(150:0.5cm);
\draw (f) -- +(150:0.5cm);
%% the ellipse; draw top arc, then fill, then bottom arc
%\fill[opacity=0.2] (o.center) -- (f.center) -- (e.center) -- cycle;
\fill[opacity=0.2] (o.center) -- (g.center) -- (h.center) -- cycle;
\draw[midarrow_thin={0.45},midarrow_thin={0.65},midarrow_thin={0.85}] (o) -- (f);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (f) -- (e);
\draw[midarrow_thin={0.6}] (e) -- (o);
\draw[midarrow_thin={0.45},midarrow_thin={0.65},midarrow_thin={0.85}] (o) -- (g);
\draw[midarrow_thin={0.55},midarrow_thin={0.7}] (g) -- (h);
\draw[midarrow_thin={0.6}] (h) -- (o);
%% two strands coming out front with twist
\draw (g) -- +(-30:0.5cm);
\draw (h) -- +(-30:0.5cm);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}




==> fig-torihedra-graphs.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\node at (-2,0.5) {$K:$};
%% vertical lines
\draw (0,-0.5) -- (0,1.5);
\draw (1,-0.5) -- (1,1.5);
%\draw (2,-0.5) -- (2,1.5);
\draw (2,1.5)
	.. controls +(-90:1cm) and +(135:0.2cm) .. (1.9,-0.1)
	.. controls +(-45:0.2cm) and +(180:0.3cm) .. (2.5,0);
%$% horizontal lines
\draw[overline] (-1.2,0)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,1)
	-- (2.5,1);
\draw[overline] (-1.2,1)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,0)
	-- (1.75,0);
\draw[thin_overline={1.5}] (1.95,0)
	.. controls +(0:0.1cm) and +(90:0.5cm) .. (2,-0.5);
%% vertical lines again
\draw[overline] (0,-0.5) -- (0,0.5);
\draw[overline] (1,0.5) -- (1,1.5);
%\draw[overline] (2,-0.5) -- (2,0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8,0)}]
\node at (-2,0.5) {$L:$};
%% vertical lines
\draw (0,-0.5) -- (0,1.5);
\draw (1,-0.5) -- (1,1.5);
%\draw (2,-0.5) -- (2,1.5);
\draw (2,1.5)
	.. controls +(-90:1cm) and +(135:0.2cm) .. (1.9,-0.1)
	.. controls +(-45:0.2cm) and +(180:0.3cm) .. (2.5,0);
%$% horizontal lines
\draw[overline] (-1.2,0)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,1)
	-- (2.5,1);
\draw[overline] (-1.2,1)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,0)
	-- (1.75,0);
\draw[thin_overline={1.5}] (1.95,0)
	.. controls +(0:0.1cm) and +(90:0.5cm) .. (2,-0.5);
%% vertical lines again
\draw[overline] (0,-0.5) -- (0,0.5);
\draw[overline] (1,0.5) -- (1,1.5);
%\draw[overline] (2,-0.5) -- (2,0.5);
%% augmentations/crossing circles
\draw[thin_overline={1.5}] (0.8,-0.1)
	.. controls +(-135:0.1cm) and +(-135:0.2cm) .. (0.85,0.15)
	.. controls +(45:0.2cm) and +(45:0.1cm) .. (1.1,0.2);
\draw[thin_overline={1.5}] (1.7,-0.1)
	.. controls +(-135:0.1cm) and +(-135:0.2cm) .. (1.75,0.15)
	.. controls +(45:0.2cm) and +(45:0.1cm) .. (2,0.2);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3)}]
\node at (-2,0.5) {$K':$};
%% vertical lines
\draw (0,-0.5) -- (0,1.5);
\draw (1,-0.5) -- (1,1.5);
\draw (2,-0.5) -- (2,1.5);
%$% horizontal lines
\draw[overline] (-1.2,0)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,1)
	-- (2.5,1);
\draw[overline] (-1.2,1)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,0)
	-- (2.5,0);
%% vertical lines again
\draw[overline] (0,-0.5) -- (0,0.5);
\draw[overline] (1,0.5) -- (1,1.5);
\draw[overline] (2,-0.5) -- (2,0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% D' diagram
\begin{scope}[shift={(0,-6)}]
\node at (-2,0.5) {$D':$};
%% vertical lines
\draw (0,-0.5) -- (0,1.5);
\draw[midarrow_rev={0.1},midarrow={0.5}]  (1,-0.5) -- (1,1.5);
\draw (2,-0.5) -- (2,1.5);
%% horizontal lines
\draw (-1.2,0)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,1)
	-- (2.5,1);
\draw[midarrow_rev={0.8},midarrow={0.98}] (-1.2,1)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,0)
	-- (2.5,0);
%% arrow label
\draw[->] (3,1) -- (5,2);
\draw[->] (3,0) -- (5,-1);
\node at (4.2,0.7) {bow-tie};
\node at (4.2,0.3) {modification};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% top torihedron graph
\begin{scope}[shift={(8,-4.5)}]
\node at (-2,0.5) {$\Gamma_T(L):$};
%% vertical lines
\draw (0,-0.5) -- (0,1.5);
\draw (1,-0.5) -- (1,1.5);
\draw (2,-0.5) -- (2,1.5);
%% horizontal lines
\draw (-1.2,0)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,1)
	-- (2.5,1);
\draw (-1.2,1)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,0)
	-- (2.5,0);
%% bow-tie
\draw (0.8,0) -- (1,1);
\draw (1.2,0) -- (1.1,-0.5);
\draw (1.1,1.5) -- (1,1);
%% second bow-tie
\draw (1.2,0) -- (2,0.2);
\draw (2,-0.2) -- (2.5,-0.15);
\draw (-1.2,-0.15)
	.. controls +(5:0.5cm) and +(-110:0.3cm) .. (-0.6,0.5);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% bottom torihedron graph
\begin{scope}[shift={(8,-7.5)}]
\node at (-2,0.5) {$\Gamma_B(L):$};
%% vertical lines
\draw (0,-0.5) -- (0,1.5);
\draw (1,-0.5) -- (1,1.5);
\draw (2,-0.5) -- (2,1.5);
%% horizontal lines
\draw (-1.2,0)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,1)
	-- (2.5,1);
\draw (-1.2,1)
	.. controls +(0:0.7cm) and +(180:0.7cm) .. (0,0)
	-- (2.5,0);
%% bow-tie
\draw (0,0) -- (1,0.2);
\draw (1,-0.2) -- (1.8,0);
%% second bow-tie
\draw (1.8,0) -- (2,1);
\draw (2.2,0) -- (2.1,-0.5);
\draw (2.1,1.5) -- (2,1);
\end{scope}
\end{tikzpicture}


